Balancing incentives in committee-based blockchains

Blockchain protocols incentivize participation through monetary rewards, assuming rational actors behave honestly to maximize their gains. However, attackers may attempt to harm others even at personal cost. These denial of profit attacks aim to reduce the rewards of honest participants, potentially forcing them out of the system. While existing work has largely focused on the profitability of attacks, they often neglect the potential harm inflicted on the victim, which can be significant even when the attacker gains little or nothing. This paper introduces a framework to quantify denial of profit attacks by measuring both attacker cost and victim loss. We model these attacks as a game and introduce relevant metrics to quantify these attacks. We then focus on committee-based blockchains and model vote collection as a game. We show that in the vote collection game, disincentivizing one denial of profit attack will make another attack more appealing, and therefore, attacks have to be balanced. We apply our framework to analyze real-world reward mechanisms in Ethereum and Cosmos. Our framework reveals imbalances in Cosmos that can make correct behavior suboptimal in practice. While Ethereum provides stronger protections, our framework shows that it is also not complete, and we propose alternative parameter settings to improve the balance between attacks. Our findings highlight the need for better-balanced reward designs to defend against denial of profit attacks.

==> figures/base-fig-with.tex <==


        \begin{tikzpicture}[node distance=0cm,scale=0.9]

            % Define the color palette
            \colorlet{color1}{cyan}
            \colorlet{color2}{green}
            \colorlet{color3}{yellow!70!gray}
            \colorlet{color4}{orange}
            \colorlet{color5}{magenta}
            \colorlet{colorx}{gray}
            
            % Place the TikZ symbols for heads (validators)
            \newcommand{\emojihead}[3]{%
              \node at (#1, -2) {\textcolor{#2}{\scalebox{0.8}{#3}}};
            }
            \newcommand{\cancel}[2]{%
              \node[draw, cross out, ultra thick] at (#1, #2) {};
            }
            
            \emojihead{0}{color1}{\Smiley[3]}
            \emojihead{1}{color2}{\Smiley[3]}
            \emojihead{2}{color3}{\Smiley[3]}
            \emojihead{3}{color4}{\Smiley[3]}
            \emojihead{4}{color5}{\Sadey[3]}
            
            % Draw the big arrow and black head
            \node (prop) at (-1, 1) {\scalebox{0.8}{\textcolor{black}{\Neutrey[3]}}};
            \node[single arrow, draw, minimum height=4.4cm, minimum width=1cm,shape border rotate=180,
                single arrow head extend=0.15cm,
            ] (arr) [right=of prop] {};
            
            % Place the letters and the box around them
            \newcommand{\letter}[4][0]{%
              \node at (#2, #1) {\textcolor{#3}{\huge $\mathcal{#4}$}};
            };

            \newcommand{\letters}[4]{%
              \node at (#1, #2) {\textcolor{#3}{$\mathcal{#4}$}};
            };
            
            
            \letter{0}{color1}{A};
            \letter{1}{color2}{B};
            \letter{2}{color3}{C};
            \letter{3}{color4}{D};
            \letter{4}{colorx}{E};
            \cancel{4}{0};

            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.8cm, 
            %     minimum width=4.2cm,
            % ] at (1.5,0) {};


            % \node (A1) at (1.2,2) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B1) [right=of A1] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (C1) [right=of B1] {\textcolor{color3}{$\mathcal{C}$}};
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.3cm,
            % ] at (1.9,2) {};

            % \node (A2) at (0,2.7) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B2) [right=of A2] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (D2) [right=of B2] {\textcolor{color4}{$\mathcal{D}$}};
            % \node (E2) [right=of D2] {\textcolor{color5}{$\mathcal{E}$}};
            % \node (agg2) [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.9cm,
            % ] at (1.1,2.7) {};
            % \node [right=of agg2] {aggregates};


            \draw[ultra thick] (-0.5, -0.5) rectangle (4.5, 0.5);
            \draw[ultra thick] (-1.5, -0.5) rectangle (-1, 0.5);
            % \draw[ultra thick] (5, -0.5) rectangle (6.5, 0.5);
            \draw[ultra thick] (-1, 0) -- (-0.5, 0);
            % \draw[ultra thick] (4.5, 0) -- (5, 0);
            \draw[color=white,fill=white] (-1.6, -0.6) rectangle (-1.4, 0.6);
            % \draw[color=white,fill=white] (6.4, -0.6) rectangle (6.6, 0.6);
            
            % \node [right={of (5.7,0)}, align=center]{next\\ block};
            
            
            \newcommand{\coloredcircle}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\coloredcirclex}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.07cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcircley}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{0.6}{\textcolor{black}{\textdollar}}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.045cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcirclez}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=90,rotate=45, inner sep=0.08cm] (cp) [left={0cm of (#3, #4)}] {};
            }

            % Draw arrows from letters to emoji heads and place money bags
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
              \draw[->, thick] (\x, -0.3) -- (\x, -1.5);
              \coloredcircle{\col}{\x - 0.2}{-1};
            %   \node at (\x - 0.3, -1) {\scalebox{1.5}{\textcolor{\col}{\textdollar}}};
            };

            % \letter{5.5}{color5}{E};
            % \draw[->, thick] (5.5, -0.3) -- (4.3, -1.5);
            % \coloredcirclez{color5}{4.5}{-1};

            % Place small moneybags above the big arrow
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
                \coloredcircle[0.6]{\col}{\x}{1};
                % \node at (\x, 1) {\scalebox{0.8}{\textcolor{\col}{\textdollar}}};
            };
            \coloredcircle[0.6]{color5}{4}{1};
            \cancel{4}{1};
            \node at (2,-2.7) {validators};
            \node [above=-0.2cm of prop] {proposer};
            
        \end{tikzpicture}

==> figures/cosmos-fig-with.tex <==


        \begin{tikzpicture}[node distance=0cm,scale=0.9]

            % Define the color palette
            \colorlet{color1}{cyan}
            \colorlet{color2}{green}
            \colorlet{color3}{yellow!70!gray}
            \colorlet{color4}{orange}
            \colorlet{color5}{magenta}
            \colorlet{colorx}{gray}
            
            % Place the TikZ symbols for heads (validators)
            \newcommand{\emojihead}[3]{%
              \node at (#1, -2) {\textcolor{#2}{\scalebox{0.8}{#3}}};
            }
            \newcommand{\cancelbig}[2]{%
              \node[draw, cross out, ultra thick] at (#1, #2) {};
            }
            \newcommand{\cancel}[2]{%
              \node[draw, cross out, very thick] at (#1, #2) {};
            }
            
            \emojihead{0}{color1}{\Laughey[3]}
            \emojihead{1}{color2}{\Laughey[3]}
            \emojihead{2}{color3}{\Laughey[3]}
            \emojihead{3}{color4}{\Laughey[3]}
            \emojihead{4}{color5}{\Sey[3]}
            
            % Draw the big arrow and black head
            \node (prop) at (-1, 1) {\scalebox{0.8}{\textcolor{black}{\Sey[3]}}};
            \node[single arrow, draw, minimum height=4.4cm, minimum width=1cm,shape border rotate=180,
                single arrow head extend=0.15cm,
            ] (arr) [right=of prop] {};
            
            % Place the letters and the box around them
            \newcommand{\letter}[4][0]{%
              \node at (#2, #1) {\textcolor{#3}{\huge $\mathcal{#4}$}};
            };

            \newcommand{\letters}[4]{%
              \node at (#1, #2) {\textcolor{#3}{$\mathcal{#4}$}};
            };
            
            
            \letter{0}{color1}{A};
            \letter{1}{color2}{B};
            \letter{2}{color3}{C};
            \letter{3}{color4}{D};
            \letter{4}{colorx}{E};
            \cancelbig{4}{0};

            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.8cm, 
            %     minimum width=4.2cm,
            % ] at (1.5,0) {};


            % \node (A1) at (1.2,2) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B1) [right=of A1] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (C1) [right=of B1] {\textcolor{color3}{$\mathcal{C}$}};
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.3cm,
            % ] at (1.9,2) {};

            % \node (A2) at (0,2.7) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B2) [right=of A2] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (D2) [right=of B2] {\textcolor{color4}{$\mathcal{D}$}};
            % \node (E2) [right=of D2] {\textcolor{color5}{$\mathcal{E}$}};
            % \node (agg2) [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.9cm,
            % ] at (1.1,2.7) {};
            % \node [right=of agg2] {aggregates};


            \draw[ultra thick] (-0.5, -0.5) rectangle (4.5, 0.5);
            \draw[ultra thick] (-1.5, -0.5) rectangle (-1, 0.5);
            % \draw[ultra thick] (5, -0.5) rectangle (6.5, 0.5);
            \draw[ultra thick] (-1, 0) -- (-0.5, 0);
            % \draw[ultra thick] (4.5, 0) -- (5, 0);
            \draw[color=white,fill=white] (-1.6, -0.6) rectangle (-1.4, 0.6);
            % \draw[color=white,fill=white] (6.4, -0.6) rectangle (6.6, 0.6);
            
            % \node [right={of (5.7,0)}, align=center]{next\\ block};
            
            
            \newcommand{\coloredcircle}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\coloredcirclesmall}[4][0.7]{%
                \node[draw, circle, fill=#2, minimum size=0.1cm, inner sep=0.01cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\circleslice}[3]{%
                \node[draw, circular sector, fill=#2,
                minimum size=0.12cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.01cm] at (#1, #3) {};
            }

            \newcommand{\circleslicesmall}[3]{%
                \node[draw, circular sector, fill=#2,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.005cm] at (#1, #3) {};
            }


            \newcommand{\coloredcirclex}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.07cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcircley}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{0.6}{\textcolor{black}{\textdollar}}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.045cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcirclez}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=90,rotate=45, inner sep=0.08cm] (cp) [left={0cm of (#3, #4)}] {};
            }

            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4, 4/color5} {
                \draw[->, thick] (\x, -0.3) -- (\x, -1.5);
                \coloredcircle{\col}{\x - 0.2}{-1};          % big circle
                \circleslice{\x - 0.2}{\col}{-1.4};  % Slice of lost reward
                \circleslicesmall{\x - 0.40}{\col}{-1.4}; % Slice of lost bonus
            };

            % Draw arrows from letters to emoji heads and place money bags
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
                \coloredcirclesmall{\col}{\x - 0.60}{-1};    % small circle on same side
            };
            \coloredcirclesmall{white}{3.4}{-1}; 
            % \circleslice{3.4}{color1}{-1}; % Slice of lost bonus for proposer

            \node[draw=color1, circular sector, fill=color1,
                minimum size=0.11cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.005cm,anchor=sector center] at (3.4,-1) {};
            \node[draw=color2, circular sector, fill=color2,
                minimum size=0.11cm,
                circular sector angle=72,
                rotate=-18,
                inner sep=0.005cm,anchor=sector center] at (3.4,-1) {};

            \node[draw=color3, circular sector, fill=color3,
                minimum size=0.11cm,
                circular sector angle=72,
                rotate=-90,
                inner sep=0.005cm,anchor=sector center] at (3.4,-1) {};
            \node[draw=color4, circular sector, fill=color4,
                minimum size=0.11cm,
                circular sector angle=72,
                rotate=-162,
                inner sep=0.005cm,anchor=sector center] at (3.4,-1) {};
            \node[draw=color5, circular sector, fill=color5,
                minimum size=0.11cm,
                circular sector angle=72,
                rotate=126,
                inner sep=0.005cm,anchor=sector center] at (3.4,-1) {};

            \node[draw, circle, minimum size=0.1cm, inner sep=0.01cm] at (3.4, -1) {\scalebox{0.7}{\textcolor{black}{\textdollar}}};
            \cancel{3.4}{-1};
            
            
            % \letter{5.5}{color5}{E};
            % \draw[->, thick] (5.5, -0.3) -- (4.3, -1.5);
            % \coloredcirclez{color5}{4.5}{-1};

            % Place small moneybags above the big arrow
            \foreach \x/\col in {3/color4} {
                \coloredcircle[0.4]{\col}{\x}{1};
                % \node at (\x, 1) {\scalebox{0.8}{\textcolor{\col}{\textdollar}}};
            };
            \coloredcircle[0.4]{color5}{4}{1};
            \node[draw=color1, circular sector, fill=color1,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.005cm,anchor=sector center] at (4,1) {};
            \node[draw=color2, circular sector, fill=color2,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=-18,
                inner sep=0.005cm,anchor=sector center] at (4,1) {};

            \node[draw=color3, circular sector, fill=color3,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=-90,
                inner sep=0.005cm,anchor=sector center] at (4,1) {};
            \node[draw=color4, circular sector, fill=color4,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=-162,
                inner sep=0.005cm,anchor=sector center] at (4,1) {};
            \node[draw=color5, circular sector, fill=color5,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=126,
                inner sep=0.005cm,anchor=sector center] at (4,1) {};
            \node[draw, circle, minimum size=0.1cm, inner sep=0.01cm] at (4, 1) {\scalebox{0.5}{\textcolor{black}{\textdollar}}};


            \cancel{4}{1};
            \node at (2,-2.7) {validators};
            \node [above=-0.2cm of prop] {proposer};
            
        \end{tikzpicture}

==> figures/cosmos-fig-without.tex <==


        \begin{tikzpicture}[node distance=0cm,scale=0.9]

            % Define the color palette
            \colorlet{color1}{cyan}
            \colorlet{color2}{green}
            \colorlet{color3}{yellow!70!gray}
            \colorlet{color4}{orange}
            \colorlet{color5}{magenta}
            \colorlet{colorx}{gray}
            
            % Place the TikZ symbols for heads (validators)
            \newcommand{\emojihead}[3]{%
              \node at (#1, -2) {\textcolor{#2}{\scalebox{0.8}{#3}}};
            }
            \newcommand{\cancel}[2]{%
              \node[draw, cross out, ultra thick] at (#1, #2) {};
            }
            
            \emojihead{0}{color1}{\Smiley[3]}
            \emojihead{1}{color2}{\Smiley[3]}
            \emojihead{2}{color3}{\Smiley[3]}
            \emojihead{3}{color4}{\Smiley[3]}
            \emojihead{4}{color5}{\Smiley[3]}
            
            % Draw the big arrow and black head
            \node (prop) at (-1, 1) {\scalebox{0.8}{\textcolor{black}{\Smiley[3]}}};
            \node[single arrow, draw, minimum height=4.4cm, minimum width=1cm,shape border rotate=180,
                single arrow head extend=0.15cm,
            ] (arr) [right=of prop] {};
            
            % Place the letters and the box around them
            \newcommand{\letter}[4][0]{%
              \node at (#2, #1) {\textcolor{#3}{\huge $\mathcal{#4}$}};
            };

            \newcommand{\letters}[4]{%
              \node at (#1, #2) {\textcolor{#3}{$\mathcal{#4}$}};
            };
            
            
            \letter{0}{color1}{A};
            \letter{1}{color2}{B};
            \letter{2}{color3}{C};
            \letter{3}{color4}{D};
            \letter{4}{color5}{E};
            %\cancel{4}{0};

            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.8cm, 
            %     minimum width=4.2cm,
            % ] at (1.5,0) {};


            % \node (A1) at (1.2,2) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B1) [right=of A1] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (C1) [right=of B1] {\textcolor{color3}{$\mathcal{C}$}};
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.3cm,
            % ] at (1.9,2) {};

            % \node (A2) at (0,2.7) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B2) [right=of A2] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (D2) [right=of B2] {\textcolor{color4}{$\mathcal{D}$}};
            % \node (E2) [right=of D2] {\textcolor{color5}{$\mathcal{E}$}};
            % \node (agg2) [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.9cm,
            % ] at (1.1,2.7) {};
            % \node [right=of agg2] {aggregates};


            \draw[ultra thick] (-0.5, -0.5) rectangle (4.5, 0.5);
            \draw[ultra thick] (-1.5, -0.5) rectangle (-1, 0.5);
            % \draw[ultra thick] (5, -0.5) rectangle (6.5, 0.5);
            \draw[ultra thick] (-1, 0) -- (-0.5, 0);
            % \draw[ultra thick] (4.5, 0) -- (5, 0);
            \draw[color=white,fill=white] (-1.6, -0.6) rectangle (-1.4, 0.6);
            % \draw[color=white,fill=white] (6.4, -0.6) rectangle (6.6, 0.6);
            
            % \node [right={of (5.7,0)}, align=center]{next\\ block};
            
            
            \newcommand{\coloredcircle}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\coloredcirclesmall}[4][0.7]{%
                \node[draw, circle, fill=#2, minimum size=0.1cm, inner sep=0.01cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\circleslice}[3]{%
                \node[draw, circular sector, fill=#2,
                minimum size=0.12cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.01cm] at (#1, #3) {};
            }

            \newcommand{\circleslicesmall}[3]{%
                \node[draw, circular sector, fill=#2,
                minimum size=0.08cm,
                circular sector angle=72,
                rotate=54,
                inner sep=0.005cm] at (#1, #3) {};
            }


            \newcommand{\coloredcirclex}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.07cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcircley}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{0.6}{\textcolor{black}{\textdollar}}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.045cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcirclez}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=90,rotate=45, inner sep=0.08cm] (cp) [left={0cm of (#3, #4)}] {};
            }

            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4, 4/color5} {
                \draw[->, thick] (\x, -0.3) -- (\x, -1.5);
                \coloredcircle{\col}{\x - 0.2}{-1};          % big circle
            };

            % Draw arrows from letters to emoji heads and place money bags
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4, 4/color5} {
                \coloredcirclesmall{\col}{\x - 0.60}{-1};    % small circle on same side
            };


            % \letter{5.5}{color5}{E};
            % \draw[->, thick] (5.5, -0.3) -- (4.3, -1.5);
            % \coloredcirclez{color5}{4.5}{-1};

            % Place small moneybags above the big arrow
            \foreach \x/\col in {3/color4} {
                \coloredcircle[0.4]{\col}{\x}{1};
                % \node at (\x, 1) {\scalebox{0.8}{\textcolor{\col}{\textdollar}}};
            };
            \coloredcircle[0.4]{color5}{4}{1};
            %\cancel{4}{1};
            \node at (2,-2.7) {validators};
            \node [above=-0.2cm of prop] {proposer};
            
        \end{tikzpicture}

==> figures/eth-fig-with.tex <==


        \begin{tikzpicture}[node distance=0cm,,scale=0.9]

            % Define the color palette
            \colorlet{color1}{cyan}
            \colorlet{color2}{green}
            \colorlet{color3}{yellow!70!gray}
            \colorlet{color4}{orange}
            \colorlet{color5}{magenta}
            \colorlet{colorx}{gray}
            
            % Place the TikZ symbols for heads (validators)
            \newcommand{\emojihead}[3]{%
              \node at (#1, -2) {\textcolor{#2}{\scalebox{0.8}{#3}}};
            }
            \newcommand{\cancel}[2]{%
              \node[draw, cross out, ultra thick] at (#1, #2) {};
            }
            
            \emojihead{0}{color1}{\Neutrey[3]}
            \emojihead{1}{color2}{\Neutrey[3]}
            \emojihead{2}{color3}{\Neutrey[3]}
            \emojihead{3}{color4}{\Neutrey[3]}
            \emojihead{4}{color5}{\Sey[3]}
            
            % Draw the big arrow and black head
            \node (prop) at (-1, 1) {\scalebox{0.8}{\textcolor{black}{\Neutrey[3]}}};
            \node[single arrow, draw, minimum height=4.4cm, minimum width=1cm,shape border rotate=180,
                single arrow head extend=0.15cm,
            ] (arr) [right=of prop] {};
            
            % Place the letters and the box around them
            \newcommand{\letter}[4][0]{%
              \node at (#2, #1) {\textcolor{#3}{\huge $\mathcal{#4}$}};
            };

            \newcommand{\letters}[4]{%
              \node at (#1, #2) {\textcolor{#3}{$\mathcal{#4}$}};
            };
            
            
            \letter{0}{color1}{A};
            \letter{1}{color2}{B};
            \letter{2}{color3}{C};
            \letter{3}{color4}{D};
            \letter{4}{colorx}{E};
            \cancel{4}{0};

            % this is supposed to show an aggregate. Omitted since we omit aggregates.
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.7cm, 
            %     minimum width=3.8cm,
            % ] at (1.5,0) {};


            % \node (A1) at (1.2,2) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B1) [right=of A1] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (C1) [right=of B1] {\textcolor{color3}{$\mathcal{C}$}};
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.3cm,
            % ] at (1.9,2) {};

            % \node (A2) at (0,2.7) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B2) [right=of A2] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (D2) [right=of B2] {\textcolor{color4}{$\mathcal{D}$}};
            % \node (E2) [right=of D2] {\textcolor{color5}{$\mathcal{E}$}};
            % \node (agg2) [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.9cm,
            % ] at (1.1,2.7) {};
            % \node [right=of agg2] {aggregates};


            \draw[ultra thick] (-0.5, -0.5) rectangle (4.5, 0.5);
            % \draw[ultra thick] (-2, -0.5) rectangle (-1, 0.5);
            \draw[ultra thick] (5, -0.5) rectangle (6.5, 0.5);
            % \draw[ultra thick] (-1, 0) -- (-0.5, 0);
            \draw[ultra thick] (4.5, 0) -- (5, 0);
            % \draw[color=white,fill=white] (-2.1, -0.6) rectangle (-1.9, 0.6);
            \draw[color=white,fill=white] (6.4, -0.6) rectangle (6.6, 0.6);
            
            \node [right={of (5.7,0)}, align=center]{next\\ block};
            
            
            \newcommand{\coloredcircle}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\coloredcirclex}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.07cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcircley}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{0.6}{\textcolor{black}{\textdollar}}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.045cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcirclez}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=90,rotate=45, inner sep=0.08cm] (cp) [left={0cm of (#3, #4)}] {};
            }

            % Draw arrows from letters to emoji heads and place money bags
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
              \draw[->, thick] (\x, -0.3) -- (\x, -1.5);
              \coloredcirclex{\col}{\x - 0.2}{-1};
            %   \node at (\x - 0.3, -1) {\scalebox{1.5}{\textcolor{\col}{\textdollar}}};
            };

            \letter{5.5}{color5}{E};
            \draw[->, thick] (5.5, -0.3) -- (4.3, -1.5);
            \coloredcirclez{color5}{4.5}{-1};

            % Place small moneybags above the big arrow
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
                \coloredcircle[0.6]{\col}{\x}{1};
                % \node at (\x, 1) {\scalebox{0.8}{\textcolor{\col}{\textdollar}}};
            };
            \coloredcircle[0.6]{color5}{4}{1};
            \cancel{4}{1};
            \node at (2,-2.7) {validators};
            \node [above=-0.2cm of prop] {proposer};
            
        \end{tikzpicture}

==> figures/eth-fig-without.tex <==


        \begin{tikzpicture}[node distance=0cm,scale=0.9]

            % Define the color palette
            \colorlet{color1}{cyan}
            \colorlet{color2}{green}
            \colorlet{color3}{yellow!70!gray}
            \colorlet{color4}{orange}
            \colorlet{color5}{magenta}
            \colorlet{colorx}{gray}
            
            % Place the TikZ symbols for heads (validators)
            \newcommand{\emojihead}[3]{%
              \node at (#1, -2) {\textcolor{#2}{\scalebox{0.8}{#3}}};
            }
            \newcommand{\cancel}[2]{%
              \node[draw, cross out, ultra thick] at (#1, #2) {};
            }
            
            \emojihead{0}{color1}{\Smiley[3]}
            \emojihead{1}{color2}{\Smiley[3]}
            \emojihead{2}{color3}{\Smiley[3]}
            \emojihead{3}{color4}{\Smiley[3]}
            \emojihead{4}{color5}{\Smiley[3]}
            
            % Draw the big arrow and black head
            \node (prop) at (-1, 1) {\scalebox{0.8}{\textcolor{black}{\Smiley[3]}}};
            \node[single arrow, draw, minimum height=4.4cm, minimum width=1cm,shape border rotate=180,
                single arrow head extend=0.15cm,
            ] (arr) [right=of prop] {};
            
            % Place the letters and the box around them
            \newcommand{\letter}[4][0]{%
              \node at (#2, #1) {\textcolor{#3}{\huge $\mathcal{#4}$}};
            };

            \newcommand{\letters}[4]{%
              \node at (#1, #2) {\textcolor{#3}{$\mathcal{#4}$}};
            };
            
            
            \letter{0}{color1}{A};
            \letter{1}{color2}{B};
            \letter{2}{color3}{C};
            \letter{3}{color4}{D};
            \letter{4}{color5}{E};
            %\cancel{4}{0};

            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.8cm, 
            %     minimum width=4.2cm,
            % ] at (1.5,0) {};


            % \node (A1) at (1.2,2) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B1) [right=of A1] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (C1) [right=of B1] {\textcolor{color3}{$\mathcal{C}$}};
            % \node [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.3cm,
            % ] at (1.9,2) {};

            % \node (A2) at (0,2.7) {\textcolor{color1}{$\mathcal{A}$}};
            % \node (B2) [right=of A2] {\textcolor{color2}{$\mathcal{B}$}};
            % \node (D2) [right=of B2] {\textcolor{color4}{$\mathcal{D}$}};
            % \node (E2) [right=of D2] {\textcolor{color5}{$\mathcal{E}$}};
            % \node (agg2) [rounded rectangle, 
            %     draw=blue!30!green, 
            %     ultra thick, 
            %     minimum height=0.6cm, 
            %     minimum width=2.9cm,
            % ] at (1.1,2.7) {};
            % \node [right=of agg2] {aggregates};


            \draw[ultra thick] (-0.5, -0.5) rectangle (4.5, 0.5);
            \draw[ultra thick] (-1.5, -0.5) rectangle (-1, 0.5);
            % \draw[ultra thick] (5, -0.5) rectangle (6.5, 0.5);
            \draw[ultra thick] (-1, 0) -- (-0.5, 0);
            % \draw[ultra thick] (4.5, 0) -- (5, 0);
            \draw[color=white,fill=white] (-1.6, -0.6) rectangle (-1.4, 0.6);
            % \draw[color=white,fill=white] (6.4, -0.6) rectangle (6.6, 0.6);
            
            % \node [right={of (5.7,0)}, align=center]{next\\ block};
            
            
            \newcommand{\coloredcircle}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{#1}{\textcolor{black}{\textdollar}}};
            }

            \newcommand{\coloredcirclex}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.07cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcircley}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\scalebox{0.6}{\textcolor{black}{\textdollar}}};
                \node[fill=white, circular sector,circular sector angle=72,rotate=-54, inner sep=0.045cm] (cp) [left={0cm of (#3, #4)}] {};
            }
            \newcommand{\coloredcirclez}[4][1]{%
                \node[draw, circle, fill=#2, minimum size=0.2cm, inner sep=0.02cm] at (#3, #4) {\textcolor{black}{\textdollar}};
                \node[fill=white, circular sector,circular sector angle=90,rotate=45, inner sep=0.08cm] (cp) [left={0cm of (#3, #4)}] {};
            }

            % Draw arrows from letters to emoji heads and place money bags
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4, 4/color5} {
              \draw[->, thick] (\x, -0.3) -- (\x, -1.5);
              \coloredcircle{\col}{\x - 0.2}{-1};
            %   \node at (\x - 0.3, -1) {\scalebox{1.5}{\textcolor{\col}{\textdollar}}};
            };

            % \letter{5.5}{color5}{E};
            % \draw[->, thick] (5.5, -0.3) -- (4.3, -1.5);
            % \coloredcirclez{color5}{4.5}{-1};

            % Place small moneybags above the big arrow
            \foreach \x/\col in {0/color1, 1/color2, 2/color3, 3/color4} {
                \coloredcircle[0.6]{\col}{\x}{1};
                % \node at (\x, 1) {\scalebox{0.8}{\textcolor{\col}{\textdollar}}};
            };
            \coloredcircle[0.6]{color5}{4}{1};
            %\cancel{4}{1};
            \node at (2,-2.7) {validators};
            \node [above=-0.2cm of prop] {proposer};
            
        \end{tikzpicture}
